milliProxy: a TCP Proxy Architecture for 5G mmWave Cellular Systems

TCP is the most widely used transport protocol in the internet. However, it offers suboptimal performance when operating over high bandwidth mmWave links. The main issues introduced by communications at such high frequencies are (i) the sensitivity to blockage and (ii) the high bandwidth fluctuations due to Line of Sight (LOS) to Non Line of Sight (NLOS) transitions and vice versa. In particular, TCP has an abstract view of the end-to-end connection, which does not properly capture the dynamics of the wireless mmWave link. The consequence is a suboptimal utilization of the available resources. In this paper we propose a TCP proxy architecture that improves the performance of TCP flows without any modification at the remote sender side. The proxy is installed in the Radio Access Network, and exploits information available at the gNB in order to maximize throughput and minimize latency.

==> figures/goodputApproaches.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=1,
xmax=22,
ymin=1000,
ymax=1700,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={One-way end-to-end latency $D_{S1} + D_{RS}$ [ms]},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Goodput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1433.66605819281	171.013969156323	171.013969156323\\
6	1428.92697500849	166.318208858124	166.318208858124\\
11	1307.77899471757	91.8378398907634	91.8378398907634\\
21	1170.72302233603	145.459221406088	145.459221406088\\
};
\addlegendentry{$D_{\rm info} = 0$, $T_{\rm info} = 10$~ms}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1426.53142259816	166.090585838796	166.090585838796\\
6	1448.32053551391	165.306733456108	165.306733456108\\
11	1295.77950212509	98.099845998313	98.099845998313\\
21	1170.48360867542	134.276689722768	134.276689722768\\
};
\addlegendentry{$D_{\rm info} = 3$~ms, $T_{\rm info} = 10$~ms}


\end{axis}
\end{tikzpicture}%

==> figures/goodputBufferNewReno.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=1,
xmax=22,
ymin=250,
ymax=1900,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={One-way end-to-end latency $D_{S1} + D_{RS}$ [ms]},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Goodput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend columns=2,
legend style={font=\scriptsize,at={(0.01,0.99)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=steelblue, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1404.68925428412	176.855001957785	176.855001957785\\
6	1428.92697500849	164.612335980641	164.612335980641\\
11	1296.47412730566	130.174226110411	130.174226110411\\
21	1167.42564153603	143.598530918761	143.598530918761\\
};
\addlegendentry{milliProxy, $B=10$~MB}

\addplot [color=steelblue, dashed, mark=o, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1176.3585636265	1415.83321856563	141.583321856563\\
6	846.794900411868	191.019117031338	191.019117031338\\
11	753.677388133778	189.381724669301	189.381724669301\\
21	520.464234969987	122.816181648	122.816181648\\
};
\addlegendentry{TCP NewReno, $B=10$~MB}

\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1433.66605819281	171.013969156323	171.013969156323\\
6	1428.92697500849	166.318208858124	166.318208858124\\
11	1307.77899471757	91.8378398907634	91.8378398907634\\
21	1170.72302233603	145.459221406088	145.459221406088\\
};
\addlegendentry{milliProxy, $B=20$~MB}

\addplot [color=indianred, dashed, mark=diamond, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1414.5602783331	157.893872248501	157.893872248501\\
6	1248.21785167668	184.877120007558	184.877120007558\\
11	1204.38450523967	186.333571009117	186.333571009117\\
21	588.268378514732	142.843928272843	142.843928272843\\
};
\addlegendentry{TCP NewReno, $B=20$~MB}

\addplot [color=darkslategrey, dotted, mark=v, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1772.56983702558	164.424975953422	164.424975953422\\
6	1747.21131046073	175.569063818405	175.569063818405\\
11	1748.14333185386	178.187257511512	178.187257511512\\
21	1781.03197177138	166.011505676919	166.011505676919\\
};
\addlegendentry{UDP}

\end{axis}
\end{tikzpicture}%

==> figures/latencyApproaches.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=1,
xmax=22,
ymin=0,
ymax=35,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={One-way end-to-end latency $D_{S1} + D_{RS}$ [ms]},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={RAN latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = +4 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	2.67244552224907	1.03112118176732	1.03112118176732\\
6	10.0727212961421	4.49262176055559	4.49262176055559\\
11	18.6032800717946	8.29079523164865	8.29079523164865\\
21	20.8762573246491	5.46413578540927	5.46413578540927\\
};
\addlegendentry{$D_{\rm info} = 0$, $T_{\rm info} = 10$~ms}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	4.00123033327808	1.91353597889515	1.91353597889515\\
6	9.80154193744112	4.46404943524468	4.46404943524468\\
11	19.5403325521095	8.92305887906242	8.92305887906242\\
21	20.7998763063115	5.3471208310537	5.3471208310537\\
};
\addlegendentry{$D_{\rm info} = 3$~ms, $T_{\rm info} = 10$~ms}

\end{axis}
\end{tikzpicture}%

==> figures/latencyBufferNewReno.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=1,
xmax=22,
ymin=0,
ymax=150,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={One-way end-to-end latency $D_{S1} + D_{RS}$ [ms]},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={RAN latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend columns=2,
legend style={font=\scriptsize,at={(0.01,0.99)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=steelblue, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	3.79706078914194	2.42456483066931	2.42456483066931\\
6	10.0727212961421	4.44654237055533	4.44654237055533\\
11	17.5468107996325	7.23470845773903	7.23470845773903\\
21	20.8919542359608	5.40564170429527	5.40564170429527\\
};
\addlegendentry{milliProxy, $B=10$~MB}

\addplot [color=steelblue, dashed, mark=o, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	44.8082153011426	18.6110211861734	18.6110211861734\\
6	47.8926033178941	22.5976064770062	22.5976064770062\\
11	44.8741382003199	17.7365379420318	17.7365379420318\\
21	41.5503035710932	22.8446108341238	22.8446108341238\\
};
\addlegendentry{TCP NewReno, $B=10$~MB}

\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	2.67244552224907	1.03112118176732	1.03112118176732\\
6	10.0727212961421	4.49262176055559	4.49262176055559\\
11	18.6032800717946	8.29079523164865	8.29079523164865\\
21	20.8762573246491	5.46413578540927	5.46413578540927\\
};
\addlegendentry{milliProxy, $B=20$~MB}

\addplot [color=indianred, dashed, mark=diamond, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	115.796908541339	33.5470073596622	33.5470073596622\\
6	116.418185057814	28.3555632398154	28.3555632398154\\
11	101.9541580783	25.8667547838253	25.8667547838253\\
21	77.2169742316893	31.2171165342392	31.2171165342392\\
};
\addlegendentry{TCP NewReno, $B=20$~MB}

\end{axis}
\end{tikzpicture}%
